Scale Setting for $\alpha_s$ Beyond Leading Order

We present a general procedure for applying the scale-setting prescription of Brodsky, Lepage and Mackenzie to higher orders in the strong coupling constant $\alphas$. In particular, we show how to apply this prescription when the leading coefficient or coefficients in a series in $\alphas$ are anomalously small. We give a general method for computing an optimum scale numerically, within dimensional regularization, and in cases when the coefficients of a series are known. We find significant corrections to the scales for $R_{e^+ e^-}$, $\Gamma(B \to X_u e \bar{\nu})$, $\Gamma(t \to b W)$, and the ratios of the quark pole to $\MSbar$ and lattice bare masses.

==> Mplot_00.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(764,467)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(723.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,166){\makebox(0,0)[r]{0.5}}
\put(723.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,209){\makebox(0,0)[r]{1}}
\put(723.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,252){\makebox(0,0)[r]{1.5}}
\put(723.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,295){\makebox(0,0)[r]{2}}
\put(723.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,338){\makebox(0,0)[r]{2.5}}
\put(723.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,381){\makebox(0,0)[r]{3}}
\put(723.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,424){\makebox(0,0)[r]{3.5}}
\put(723.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,467){\makebox(0,0)[r]{4}}
\put(723.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210,82){\makebox(0,0){2}}
\put(210.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){4}}
\put(307.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404,82){\makebox(0,0){6}}
\put(404.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,82){\makebox(0,0){8}}
\put(501.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598,82){\makebox(0,0){10}}
\put(598.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(695.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(695,82){\makebox(0,0){12}}
\put(695.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{140.204pt}{0.400pt}}
\put(743.0,123.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(161.0,467.0){\rule[-0.200pt]{140.204pt}{0.400pt}}
\put(40,295){\makebox(0,0){$q^*$}}
\put(452,21){\makebox(0,0){$a M_0$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(719,343){\usebox{\plotpoint}}
\multiput(719,343)(-19.182,7.927){7}{\usebox{\plotpoint}}
\multiput(598,393)(-2.780,20.569){3}{\usebox{\plotpoint}}
\put(588,467){\usebox{\plotpoint}}
\multiput(380,467)(-1.513,-20.700){17}{\usebox{\plotpoint}}
\multiput(355,125)(-18.868,8.648){3}{\usebox{\plotpoint}}
\put(307,152){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(719.0,333.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,379.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(588.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,125.0){\usebox{\plotpoint}}
\put(345.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(297.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(719,343){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(598,393){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(355,125){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(307,147){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(307,152){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(297.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(282,163){\usebox{\plotpoint}}
\multiput(265.81,165.24)(-1.562,0.503){6}{\rule{3.900pt}{0.121pt}}
\multiput(273.91,160.51)(-15.905,8.000){2}{\rule{1.950pt}{1.200pt}}
\put(243,169.51){\rule{3.614pt}{1.200pt}}
\multiput(250.50,168.51)(-7.500,2.000){2}{\rule{1.807pt}{1.200pt}}
\put(234,171.01){\rule{2.168pt}{1.200pt}}
\multiput(238.50,170.51)(-4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(210,171.01){\rule{5.782pt}{1.200pt}}
\multiput(222.00,171.51)(-12.000,-1.000){2}{\rule{2.891pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,162.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243.0,172.0){\usebox{\plotpoint}}
\put(233.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(233.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,174.0){\usebox{\plotpoint}}
\put(224.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,172.0){\usebox{\plotpoint}}
\put(200.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282,163){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(258,171){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(243,173){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(234,174){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(210,173){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(200.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(195,169){\usebox{\plotpoint}}
\put(195.00,169.00){\usebox{\plotpoint}}
\put(177.11,160.11){\usebox{\plotpoint}}
\put(161.99,145.89){\usebox{\plotpoint}}
\put(161,145){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(195.0,168.0){\usebox{\plotpoint}}
\put(185.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,166.0){\usebox{\plotpoint}}
\put(180.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,163.0){\usebox{\plotpoint}}
\put(175.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,163.0){\usebox{\plotpoint}}
\put(170.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,154.0){\usebox{\plotpoint}}
\put(161.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,144.0){\usebox{\plotpoint}}
\put(151.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195,169){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(190,166){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(185,163){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(180,163){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(171,154){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(161,145){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(151.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(719,234){\usebox{\plotpoint}}
\multiput(631.65,231.26)(-11.216,-0.505){4}{\rule{21.043pt}{0.122pt}}
\multiput(675.32,231.51)(-77.324,-7.000){2}{\rule{10.521pt}{1.200pt}}
\multiput(548.27,224.26)(-5.067,-0.501){20}{\rule{11.980pt}{0.121pt}}
\multiput(573.13,224.51)(-121.135,-15.000){2}{\rule{5.990pt}{1.200pt}}
\multiput(423.91,209.26)(-2.756,-0.501){26}{\rule{6.767pt}{0.121pt}}
\multiput(437.96,209.51)(-82.955,-18.000){2}{\rule{3.383pt}{1.200pt}}
\multiput(337.81,191.26)(-1.622,-0.501){20}{\rule{4.140pt}{0.121pt}}
\multiput(346.41,191.51)(-39.407,-15.000){2}{\rule{2.070pt}{1.200pt}}
\put(307.0,164.0){\rule[-0.600pt]{1.200pt}{3.613pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(719.0,223.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(709.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,217.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,186.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(442.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,162.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(345.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,174.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(297.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,157.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(297.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(719,234){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(598,227){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(452,212){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(355,194){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(307,179){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(307,164){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(297.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(195,172){\usebox{\plotpoint}}
\put(190.01,172){\rule{1.200pt}{3.132pt}}
\multiput(192.51,172.00)(-5.000,6.500){2}{\rule{1.200pt}{1.566pt}}
\put(185.01,185){\rule{1.200pt}{2.409pt}}
\multiput(187.51,185.00)(-5.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\multiput(177.26,195.00)(-0.502,0.779){8}{\rule{0.121pt}{2.300pt}}
\multiput(177.51,195.00)(-9.000,10.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(168.26,210.00)(-0.502,0.475){10}{\rule{0.121pt}{1.620pt}}
\multiput(168.51,210.00)(-10.000,7.638){2}{\rule{1.200pt}{0.810pt}}
\put(180.0,195.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(161,221){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(195.0,162.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(185.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,183.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(180.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(175.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(170.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,209.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(161.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,219.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(151.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195,172){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(190,185){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(185,195){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(180,195){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(171,210){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(161,221){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(151.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot0_00.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(779,467)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{1.6}}
\put(738.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,166){\makebox(0,0)[r]{1.7}}
\put(738.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,209){\makebox(0,0)[r]{1.8}}
\put(738.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,252){\makebox(0,0)[r]{1.9}}
\put(738.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,295){\makebox(0,0)[r]{2}}
\put(738.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,338){\makebox(0,0)[r]{2.1}}
\put(738.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,381){\makebox(0,0)[r]{2.2}}
\put(738.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,424){\makebox(0,0)[r]{2.3}}
\put(738.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,467){\makebox(0,0)[r]{2.4}}
\put(738.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){-8}}
\put(161.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,82){\makebox(0,0){-6}}
\put(236.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,82){\makebox(0,0){-4}}
\put(310.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,82){\makebox(0,0){-2}}
\put(385.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460,82){\makebox(0,0){0}}
\put(460.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534,82){\makebox(0,0){2}}
\put(534.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609,82){\makebox(0,0){4}}
\put(609.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683,82){\makebox(0,0){6}}
\put(683.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758,82){\makebox(0,0){8}}
\put(758.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{143.817pt}{0.400pt}}
\put(758.0,123.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(161.0,467.0){\rule[-0.200pt]{143.817pt}{0.400pt}}
\put(40,295){\makebox(0,0){$q^*$}}
\put(459,21){\makebox(0,0){$c$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(161,284){\usebox{\plotpoint}}
\put(161,281.01){\rule{4.577pt}{1.200pt}}
\multiput(161.00,281.51)(9.500,-1.000){2}{\rule{2.289pt}{1.200pt}}
\put(180,280.01){\rule{4.336pt}{1.200pt}}
\multiput(180.00,280.51)(9.000,-1.000){2}{\rule{2.168pt}{1.200pt}}
\put(198,279.01){\rule{4.577pt}{1.200pt}}
\multiput(198.00,279.51)(9.500,-1.000){2}{\rule{2.289pt}{1.200pt}}
\put(217,278.01){\rule{4.577pt}{1.200pt}}
\multiput(217.00,278.51)(9.500,-1.000){2}{\rule{2.289pt}{1.200pt}}
\put(236,277.01){\rule{4.336pt}{1.200pt}}
\multiput(236.00,277.51)(9.000,-1.000){2}{\rule{2.168pt}{1.200pt}}
\put(254,275.51){\rule{4.577pt}{1.200pt}}
\multiput(254.00,276.51)(9.500,-2.000){2}{\rule{2.289pt}{1.200pt}}
\put(273,273.51){\rule{4.577pt}{1.200pt}}
\multiput(273.00,274.51)(9.500,-2.000){2}{\rule{2.289pt}{1.200pt}}
\put(292,271.51){\rule{4.336pt}{1.200pt}}
\multiput(292.00,272.51)(9.000,-2.000){2}{\rule{2.168pt}{1.200pt}}
\put(310,268.51){\rule{4.577pt}{1.200pt}}
\multiput(310.00,270.51)(9.500,-4.000){2}{\rule{2.289pt}{1.200pt}}
\put(329,264.51){\rule{4.577pt}{1.200pt}}
\multiput(329.00,266.51)(9.500,-4.000){2}{\rule{2.289pt}{1.200pt}}
\put(348,262.01){\rule{0.723pt}{1.200pt}}
\multiput(348.00,262.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(351,261.01){\rule{0.964pt}{1.200pt}}
\multiput(351.00,261.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(355,260.01){\rule{0.964pt}{1.200pt}}
\multiput(355.00,260.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(359,259.01){\rule{0.723pt}{1.200pt}}
\multiput(359.00,259.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(362,258.01){\rule{0.964pt}{1.200pt}}
\multiput(362.00,258.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(366,256.51){\rule{0.964pt}{1.200pt}}
\multiput(366.00,257.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(370,254.51){\rule{0.964pt}{1.200pt}}
\multiput(370.00,255.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(374,253.01){\rule{0.723pt}{1.200pt}}
\multiput(374.00,253.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(377,251.51){\rule{0.964pt}{1.200pt}}
\multiput(377.00,252.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(381,249.51){\rule{0.964pt}{1.200pt}}
\multiput(381.00,250.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(385,247.51){\rule{0.964pt}{1.200pt}}
\multiput(385.00,248.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(389,245.01){\rule{0.723pt}{1.200pt}}
\multiput(389.00,246.51)(1.500,-3.000){2}{\rule{0.361pt}{1.200pt}}
\put(392,242.01){\rule{0.964pt}{1.200pt}}
\multiput(392.00,243.51)(2.000,-3.000){2}{\rule{0.482pt}{1.200pt}}
\put(396,239.01){\rule{0.964pt}{1.200pt}}
\multiput(396.00,240.51)(2.000,-3.000){2}{\rule{0.482pt}{1.200pt}}
\put(400,236.01){\rule{0.964pt}{1.200pt}}
\multiput(400.00,237.51)(2.000,-3.000){2}{\rule{0.482pt}{1.200pt}}
\put(403.01,233){\rule{1.200pt}{0.964pt}}
\multiput(401.51,235.00)(3.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(406.51,228){\rule{1.200pt}{1.204pt}}
\multiput(404.51,230.50)(4.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(410.51,223){\rule{1.200pt}{1.204pt}}
\multiput(408.51,225.50)(4.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(414.01,216){\rule{1.200pt}{1.686pt}}
\multiput(412.51,219.50)(3.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(417.51,209){\rule{1.200pt}{1.686pt}}
\multiput(415.51,212.50)(4.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(426,200){\usebox{\plotpoint}}
\put(426.00,200.00){\usebox{\plotpoint}}
\put(431.90,180.15){\usebox{\plotpoint}}
\put(436.19,159.84){\usebox{\plotpoint}}
\put(439.77,139.40){\usebox{\plotpoint}}
\put(442,123){\usebox{\plotpoint}}
\put(481.00,467.00){\usebox{\plotpoint}}
\put(484.16,446.49){\usebox{\plotpoint}}
\put(487.42,425.99){\usebox{\plotpoint}}
\put(491.92,405.77){\usebox{\plotpoint}}
\put(498.91,386.23){\usebox{\plotpoint}}
\put(508.16,367.76){\usebox{\plotpoint}}
\put(521.25,351.75){\usebox{\plotpoint}}
\put(537.65,339.26){\usebox{\plotpoint}}
\put(556.54,331.12){\usebox{\plotpoint}}
\put(576.09,324.66){\usebox{\plotpoint}}
\put(596.29,320.01){\usebox{\plotpoint}}
\put(616.78,316.70){\usebox{\plotpoint}}
\put(637.34,313.91){\usebox{\plotpoint}}
\put(658.03,312.37){\usebox{\plotpoint}}
\put(678.69,310.48){\usebox{\plotpoint}}
\put(699.40,309.14){\usebox{\plotpoint}}
\put(720.13,308.05){\usebox{\plotpoint}}
\put(740.85,306.90){\usebox{\plotpoint}}
\put(758,306){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(422,209){\usebox{\plotpoint}}
\put(421.51,209){\rule{1.200pt}{4.818pt}}
\multiput(419.51,209.00)(4.000,10.000){2}{\rule{1.200pt}{2.409pt}}
\put(425.51,229){\rule{1.200pt}{1.445pt}}
\multiput(423.51,229.00)(4.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(430,234.01){\rule{0.723pt}{1.200pt}}
\multiput(430.00,232.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(433,237.01){\rule{0.964pt}{1.200pt}}
\multiput(433.00,235.51)(2.000,3.000){2}{\rule{0.482pt}{1.200pt}}
\put(437,240.01){\rule{0.964pt}{1.200pt}}
\multiput(437.00,238.51)(2.000,3.000){2}{\rule{0.482pt}{1.200pt}}
\put(441,242.01){\rule{0.964pt}{1.200pt}}
\multiput(441.00,241.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(445,243.51){\rule{0.723pt}{1.200pt}}
\multiput(445.00,242.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(448,245.01){\rule{0.964pt}{1.200pt}}
\multiput(448.00,244.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(452,246.51){\rule{0.964pt}{1.200pt}}
\multiput(452.00,245.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(456.0,250.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515.00,467.00){\usebox{\plotpoint}}
\put(523.02,447.96){\usebox{\plotpoint}}
\put(532.84,429.74){\usebox{\plotpoint}}
\put(545.02,412.98){\usebox{\plotpoint}}
\put(560.18,398.87){\usebox{\plotpoint}}
\put(577.38,387.31){\usebox{\plotpoint}}
\put(595.69,377.60){\usebox{\plotpoint}}
\put(614.89,369.71){\usebox{\plotpoint}}
\put(634.50,363.03){\usebox{\plotpoint}}
\put(654.68,358.17){\usebox{\plotpoint}}
\put(674.96,353.79){\usebox{\plotpoint}}
\put(695.37,350.05){\usebox{\plotpoint}}
\put(715.87,346.81){\usebox{\plotpoint}}
\put(736.47,344.28){\usebox{\plotpoint}}
\put(757.11,342.09){\usebox{\plotpoint}}
\put(758,342){\usebox{\plotpoint}}
\put(422,209){\usebox{\plotpoint}}
\multiput(422,209)(2.231,-20.635){2}{\usebox{\plotpoint}}
\multiput(426,172)(3.156,-20.514){2}{\usebox{\plotpoint}}
\put(432.52,126.66){\usebox{\plotpoint}}
\put(433,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(461,251){\usebox{\plotpoint}}
\put(461,249.01){\rule{0.482pt}{1.200pt}}
\multiput(461.00,248.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(463,250.01){\rule{0.964pt}{1.200pt}}
\multiput(463.00,249.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(467,251.01){\rule{0.964pt}{1.200pt}}
\multiput(467.00,250.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(474,252.01){\rule{0.964pt}{1.200pt}}
\multiput(474.00,251.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(478,253.01){\rule{0.964pt}{1.200pt}}
\multiput(478.00,252.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(482,254.01){\rule{0.964pt}{1.200pt}}
\multiput(482.00,253.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(471.0,254.0){\usebox{\plotpoint}}
\put(489,255.01){\rule{0.964pt}{1.200pt}}
\multiput(489.00,254.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(486.0,257.0){\usebox{\plotpoint}}
\put(497,256.01){\rule{0.964pt}{1.200pt}}
\multiput(497.00,255.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(493.0,258.0){\usebox{\plotpoint}}
\put(504,257.01){\rule{0.964pt}{1.200pt}}
\multiput(504.00,256.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(501.0,259.0){\usebox{\plotpoint}}
\put(512,258.01){\rule{0.723pt}{1.200pt}}
\multiput(512.00,257.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(508.0,260.0){\usebox{\plotpoint}}
\put(523,259.01){\rule{0.964pt}{1.200pt}}
\multiput(523.00,258.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(515.0,261.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(534,260.01){\rule{0.964pt}{1.200pt}}
\multiput(534.00,259.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(527.0,262.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(545,261.01){\rule{0.964pt}{1.200pt}}
\multiput(545.00,260.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(538.0,263.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(557,262.01){\rule{0.723pt}{1.200pt}}
\multiput(557.00,261.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(549.0,264.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(571,263.01){\rule{4.577pt}{1.200pt}}
\multiput(571.00,262.51)(9.500,1.000){2}{\rule{2.289pt}{1.200pt}}
\put(590,264.01){\rule{4.577pt}{1.200pt}}
\multiput(590.00,263.51)(9.500,1.000){2}{\rule{2.289pt}{1.200pt}}
\put(609,265.01){\rule{4.336pt}{1.200pt}}
\multiput(609.00,264.51)(9.000,1.000){2}{\rule{2.168pt}{1.200pt}}
\put(627,266.01){\rule{4.577pt}{1.200pt}}
\multiput(627.00,265.51)(9.500,1.000){2}{\rule{2.289pt}{1.200pt}}
\put(646,267.01){\rule{4.577pt}{1.200pt}}
\multiput(646.00,266.51)(9.500,1.000){2}{\rule{2.289pt}{1.200pt}}
\put(665,268.01){\rule{4.336pt}{1.200pt}}
\multiput(665.00,267.51)(9.000,1.000){2}{\rule{2.168pt}{1.200pt}}
\put(560.0,265.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(702,269.01){\rule{4.577pt}{1.200pt}}
\multiput(702.00,268.51)(9.500,1.000){2}{\rule{2.289pt}{1.200pt}}
\put(683.0,271.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(739,270.01){\rule{4.577pt}{1.200pt}}
\multiput(739.00,269.51)(9.500,1.000){2}{\rule{2.289pt}{1.200pt}}
\put(721.0,272.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(758,273){\usebox{\plotpoint}}
\end{picture}


==> plot3_00.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(779,467)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(121.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,123){\makebox(0,0)[r]{0}}
\put(738.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,180){\makebox(0,0)[r]{1}}
\put(738.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,238){\makebox(0,0)[r]{2}}
\put(738.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,295){\makebox(0,0)[r]{3}}
\put(738.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,352){\makebox(0,0)[r]{4}}
\put(738.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,410){\makebox(0,0)[r]{5}}
\put(738.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,467){\makebox(0,0)[r]{6}}
\put(738.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121,82){\makebox(0,0){0}}
\put(121.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){1}}
\put(201.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280,82){\makebox(0,0){2}}
\put(280.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360,82){\makebox(0,0){3}}
\put(360.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){4}}
\put(440.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(519.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(519,82){\makebox(0,0){5}}
\put(519.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599,82){\makebox(0,0){6}}
\put(599.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,82){\makebox(0,0){7}}
\put(678.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758,82){\makebox(0,0){8}}
\put(758.0,447.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121.0,123.0){\rule[-0.200pt]{153.453pt}{0.400pt}}
\put(758.0,123.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(121.0,467.0){\rule[-0.200pt]{153.453pt}{0.400pt}}
\put(40,295){\makebox(0,0){$q^*/p\ \ \ \ $}}
\put(439,21){\makebox(0,0){$p/m$}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\multiput(132.24,410.25)(0.505,-7.083){4}{\rule{0.122pt}{13.671pt}}
\multiput(127.51,438.62)(7.000,-49.624){2}{\rule{1.200pt}{6.836pt}}
\multiput(139.24,367.83)(0.503,-2.166){6}{\rule{0.121pt}{5.100pt}}
\multiput(134.51,378.41)(8.000,-21.415){2}{\rule{1.200pt}{2.550pt}}
\multiput(147.24,348.28)(0.503,-0.657){6}{\rule{0.121pt}{2.100pt}}
\multiput(142.51,352.64)(8.000,-7.641){2}{\rule{1.200pt}{1.050pt}}
\put(153,343.01){\rule{1.927pt}{1.200pt}}
\multiput(153.00,342.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(159.01,346){\rule{1.200pt}{0.482pt}}
\multiput(158.51,346.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(162,346.51){\rule{0.482pt}{1.200pt}}
\multiput(162.00,345.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(162.51,350){\rule{1.200pt}{0.723pt}}
\multiput(161.51,350.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(164.01,353){\rule{1.200pt}{0.964pt}}
\multiput(163.51,353.00)(1.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(169,361){\usebox{\plotpoint}}
\put(169.00,361.00){\usebox{\plotpoint}}
\put(174.02,381.14){\usebox{\plotpoint}}
\multiput(177,401)(2.136,20.645){2}{\usebox{\plotpoint}}
\put(181.30,442.96){\usebox{\plotpoint}}
\put(182.80,463.66){\usebox{\plotpoint}}
\put(183,467){\usebox{\plotpoint}}
\put(209,123){\usebox{\plotpoint}}
\put(209.00,123.00){\usebox{\plotpoint}}
\put(225.85,133.09){\usebox{\plotpoint}}
\put(240.62,147.39){\usebox{\plotpoint}}
\put(258.91,157.09){\usebox{\plotpoint}}
\put(278.86,162.72){\usebox{\plotpoint}}
\put(299.28,166.00){\usebox{\plotpoint}}
\put(319.91,167.99){\usebox{\plotpoint}}
\put(340.60,169.00){\usebox{\plotpoint}}
\multiput(360,170)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(400,170)(20.749,0.519){2}{\usebox{\plotpoint}}
\put(440,171){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(440,171){\usebox{\plotpoint}}
\put(440.0,171.0){\rule[-0.600pt]{76.606pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(168,369){\usebox{\plotpoint}}
\put(168.00,369.00){\usebox{\plotpoint}}
\put(168.38,389.75){\usebox{\plotpoint}}
\multiput(169,404)(0.659,20.745){3}{\usebox{\plotpoint}}
\put(171,467){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(209,232){\usebox{\plotpoint}}
\multiput(209.00,229.25)(0.113,-0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(209.00,229.51)(4.056,-6.000){2}{\rule{0.950pt}{1.200pt}}
\put(217,221.01){\rule{1.927pt}{1.200pt}}
\multiput(217.00,223.51)(4.000,-5.000){2}{\rule{0.964pt}{1.200pt}}
\put(225,216.51){\rule{1.686pt}{1.200pt}}
\multiput(225.00,218.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(232,212.51){\rule{1.927pt}{1.200pt}}
\multiput(232.00,214.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(240,209.01){\rule{1.927pt}{1.200pt}}
\multiput(240.00,210.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(248,206.01){\rule{1.927pt}{1.200pt}}
\multiput(248.00,207.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(256,203.01){\rule{1.927pt}{1.200pt}}
\multiput(256.00,204.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(264,200.51){\rule{1.927pt}{1.200pt}}
\multiput(264.00,201.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(272,198.51){\rule{1.927pt}{1.200pt}}
\multiput(272.00,199.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(280,196.51){\rule{1.927pt}{1.200pt}}
\multiput(280.00,197.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(288,194.51){\rule{1.927pt}{1.200pt}}
\multiput(288.00,195.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(296,193.01){\rule{1.927pt}{1.200pt}}
\multiput(296.00,193.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(304,191.51){\rule{1.927pt}{1.200pt}}
\multiput(304.00,192.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(312,190.01){\rule{1.927pt}{1.200pt}}
\multiput(312.00,190.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(320,188.51){\rule{1.927pt}{1.200pt}}
\multiput(320.00,189.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(328,187.01){\rule{1.927pt}{1.200pt}}
\multiput(328.00,187.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(336,186.01){\rule{1.927pt}{1.200pt}}
\multiput(336.00,186.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(344,185.01){\rule{1.927pt}{1.200pt}}
\multiput(344.00,185.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(352,184.01){\rule{1.927pt}{1.200pt}}
\multiput(352.00,184.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(360,182.01){\rule{3.854pt}{1.200pt}}
\multiput(360.00,183.51)(8.000,-3.000){2}{\rule{1.927pt}{1.200pt}}
\put(376,179.01){\rule{5.782pt}{1.200pt}}
\multiput(376.00,180.51)(12.000,-3.000){2}{\rule{2.891pt}{1.200pt}}
\put(400,176.01){\rule{5.782pt}{1.200pt}}
\multiput(400.00,177.51)(12.000,-3.000){2}{\rule{2.891pt}{1.200pt}}
\put(424,172.51){\rule{3.854pt}{1.200pt}}
\multiput(424.00,174.51)(8.000,-4.000){2}{\rule{1.927pt}{1.200pt}}
\put(441,170.01){\rule{0.482pt}{1.200pt}}
\multiput(441.00,170.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(443,169.01){\rule{0.241pt}{1.200pt}}
\multiput(443.00,169.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(440.0,173.0){\usebox{\plotpoint}}
\put(168,347){\usebox{\plotpoint}}
\put(166.01,325){\rule{1.200pt}{3.373pt}}
\multiput(165.51,332.00)(1.000,-7.000){2}{\rule{1.200pt}{1.686pt}}
\put(168.01,299){\rule{1.200pt}{6.263pt}}
\multiput(166.51,312.00)(3.000,-13.000){2}{\rule{1.200pt}{3.132pt}}
\put(172.01,280){\rule{1.200pt}{4.577pt}}
\multiput(169.51,289.50)(5.000,-9.500){2}{\rule{1.200pt}{2.289pt}}
\put(176.01,271){\rule{1.200pt}{2.168pt}}
\multiput(174.51,275.50)(3.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(180.01,261){\rule{1.200pt}{2.409pt}}
\multiput(177.51,266.00)(5.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(184.01,255){\rule{1.200pt}{1.445pt}}
\multiput(182.51,258.00)(3.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(188.01,248){\rule{1.200pt}{1.686pt}}
\multiput(185.51,251.50)(5.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\multiput(195.24,241.15)(0.503,-0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(190.51,244.58)(8.000,-5.575){2}{\rule{1.200pt}{0.825pt}}
\put(199.01,237){\rule{1.200pt}{0.482pt}}
\multiput(198.51,238.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(202,234.01){\rule{0.482pt}{1.200pt}}
\multiput(202.00,234.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(202.01,234){\rule{1.200pt}{0.482pt}}
\multiput(201.51,235.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(205,231.01){\rule{0.482pt}{1.200pt}}
\multiput(205.00,231.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(168.0,339.0){\rule[-0.600pt]{1.200pt}{1.927pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(209,123){\usebox{\plotpoint}}
\put(209.00,123.00){\usebox{\plotpoint}}
\put(229.51,125.29){\usebox{\plotpoint}}
\put(248.64,133.24){\usebox{\plotpoint}}
\put(268.07,140.53){\usebox{\plotpoint}}
\put(288.06,146.02){\usebox{\plotpoint}}
\put(308.38,150.09){\usebox{\plotpoint}}
\put(328.87,153.22){\usebox{\plotpoint}}
\put(349.30,156.66){\usebox{\plotpoint}}
\put(369.96,158.62){\usebox{\plotpoint}}
\put(390.59,160.82){\usebox{\plotpoint}}
\put(411.18,163.40){\usebox{\plotpoint}}
\put(431.70,166.44){\usebox{\plotpoint}}
\put(444,170){\usebox{\plotpoint}}
\put(208,123){\usebox{\plotpoint}}
\put(208.0,123.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\end{picture}

